Lattice operads and operad filtrations

We elaborate on the notion of a filtration of an operad defined in terms of a lattice-valued operad serving as an indexing object. That covers ordinary integer-indexed filtrations of associative algebras and operads as a special case, yet the notion appears to be natural enough to encompass examples of other kind as well. The characteristic property of lattice operads is that of a certain distributivity of partial compositions with respect to meets and joins. We observe that some well-known families of lattices of combinatorial origin, such as Tamari lattices, assemble to operads subject to this particular property. Other examples include an operad of integer paritions supported on Young's lattice, operads of integer compositions of types $A, B$ and $D$, which we relate to operads of regular polytopes. We discuss the partial compatibility of the weak order on the symmetric group with the structure of the permutations operad.

==> bijections.tex <==
\begin{tikzpicture}

\node (partition) at (-10, 0.5) {\huge $\pi=\{\underline{\{-1,3,-4,-5\}},\{-2,2\},\{1,-3,4,5\}\}$};


\fill[fill=red!10] (0,0) rectangle ++(1,1);
\fill[fill=cyan!20] (1,0) rectangle ++(2,1);
\fill[fill=red!10] (3,0) rectangle ++(1,1);
\fill[fill=cyan!20] (4,0) rectangle ++(1,1);

\node (tiles) at (0,0.5) {};

\draw[step=1cm,gray,very thick] (0,0) grid (5,1) rectangle (0,0);

\draw[red, line width=0.8mm] (1,1) -- (1,0);
\draw[red, line width=0.8mm] (3,1) -- (3,0);
\draw[red, line width=0.8mm] (4,1) -- (4,0);

\draw [{Stealth[length=4mm, width=4mm]}-{Stealth[length=4mm, width=4mm]}, shorten >= 0.5cm, shorten <= 0.5cm](partition) -- node [above=2mm] {\huge $t=-0+-$} (tiles);

% part two

\node (partition2) at (-8.4, -1) {\huge 
$\pi=\{\underline{\{-1,2,-3\}},\{1,-2,3\}\}$};


\filldraw[fill=red!10, draw=gray, very thick] (0,-1.5) rectangle ++(1,1);
\filldraw[fill=cyan!20, draw=gray, very thick] (1,-1.5) rectangle ++(1,1);
\filldraw[fill=red!10, draw=gray, very thick] (2,-1.5) rectangle ++(1,1);

\draw[red, line width=0.8mm] (1,-1.5) -- (1,-0.5);
\draw[red, line width=0.8mm] (2,-1.5) -- (2,-0.5);

\node (tiles2) at (0,-1) {};

\draw [{Stealth[length=4mm, width=4mm]}-{Stealth[length=4mm, width=4mm]}, shorten >= 0.5cm, shorten <= 0.5cm](partition2) -- node [above=2mm] {\huge $t=-+$} (tiles2);

\end{tikzpicture}

==> brij.tex <==
\begin{tikzpicture}
\node (LB1) at (0, 0) {};
\node (LA1) at (1, 0) {};
%\node [label=above:$\tau_{i-1,j-1} \times \id_{m+n-i-j+1}$] (LB2) at (2, 0) {};
\node (LB2) at (2, 0) {};
\node (LB3) at (3, 0) {};
\node (LA3) at (4, 0) {};
\node (LA0) at (2, -3.5) {};

\node[circle, fill=cyan!20, draw=black] (LB) at (2, -1.5) {$b$};
\node[circle, fill=red!10, draw=black] (LA) at (2, -2.5) {$a$};

\draw[gray, thick] (LB1) to [out=-90] (LB);
\draw[gray, thick, preaction={draw=white, line width=4pt}] (LA1) to [out=-90, in=120] (LA);
\draw[gray, thick] (LB2) to [out=-90, in=90] (LB);
\draw[gray, thick] (LB3) to [out=-90, in=60] (LB);
\draw[gray, thick] (LA3) to [out=-90, in=60] (LA);
\draw[gray, thick] (LB) to (LA);
\draw[gray, thick, ->] (LA) to (LA0);

\node (LB1) at (6, 0) {};
\node (LA1) at (7, 0) {};
%\node[label=above:${\id_{i + j -1}\times \tau_{m-j,n-i}}$] (LA2) at (8, 0) {};
\node(LA2) at (8, 0) {};
\node (LB3) at (9, 0) {};
\node (LA3) at (10, 0) {};
\node (LB0) at (8, -3.5) {};


\node[circle, fill=cyan!20, draw=black, label=left:$(-1)^{|a|\cdot |b|}$] (LB) at (8, -2.5) {$b$};
\node[circle, fill=red!10, draw=black] (LA) at (8, -1.5) {$a$};

\draw[gray, thick] (LB1) to [out=-90] (LB);
\draw[gray, thick] (LA1) to [out=-90, in=120] (LA);
\draw[gray, thick] (LA2) to [out=-90, in=90] (LA);
\draw[gray, thick] (LA3) to [out=-90, in=60] (LA);
\draw[gray, thick,preaction={draw=white, line width=4pt}] (LB3) to [out=-90, in=60] (LB);
\draw[gray, thick] (LB) to (LA);
\draw[gray, thick, ->] (LB) to (LB0);

\node at (5,-1.5) {\Huge$-$};

\end{tikzpicture}

==> cubes.tex <==

%\documentclass[tikz,border=3mm]{standalone}

%\begin{document}

\begin{tikzpicture}[line join = round, line cap = round]
\pgfmathsetmacro{\Depth}{2.4}
\pgfmathsetmacro{\Height}{2.4}
\pgfmathsetmacro{\Width}{2.4}
\pgfmathsetmacro{\xo}{4}
\pgfmathsetmacro{\yo}{1}
\pgfmathsetmacro{\zo}{0}
\coordinate (O) at (\xo,\yo,\zo);
\coordinate (A) at (\xo,\yo+\Width,\zo);
\coordinate (B) at (\xo,\yo+\Width,\zo+\Height);
\coordinate (C) at (\xo,\yo,\zo+\Height);
\coordinate (D) at (\xo+\Depth,\yo,\zo);
\coordinate (E) at (\xo+\Depth,\yo+\Width,\zo);
\coordinate (F) at (\xo+\Depth,\yo+\Width,\zo+\Height);
\coordinate (G) at (\xo+\Depth,\yo,\zo+\Height);

\draw[fill=green!30] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
\draw[fill=green!30] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
\draw[fill=green!30] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[fill=red!30,opacity=0.8] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[fill=green!30,opacity=0.8] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[fill=green!30,opacity=0.8] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face

\coordinate  (SA) at (-1.2-3,0.4,0);
\coordinate  (SB) at (1.2-3,0.4,0);
\coordinate  (SC) at (1.2-3,\Height+0.4,0);
\coordinate  (SD) at (-1.2-3,\Height+0.4,0);

\coordinate (LA) at (0,0.4,0);
\coordinate (LB) at (0,\Height+0.4,0);

\draw[opacity=0.8,fill=green!30] (SA)--(SB)--(SC)--(SD)--cycle;
\draw[-, line width=2pt, red] (SC)--(SB);

\draw[-, line width=2pt, red] (LA)--(LB) node[midway, left, black] {$1$};
\draw[draw=none] (SA)--(SB) node[midway, below] {$1$};
\draw[draw=none] (SA)--(SD) node[midway, left] {$2$};
\draw[draw=none] (C)--(G) node[midway, below] {$1$};
\draw[draw=none] (C)--(B) node[midway, left] {$2$};
\draw[draw=none] (G)--(D) node[midway, right] {$3$};

\draw[->, thick] (1,1.6)-- (2,1.6) node[midway, above] {$\circ_3$};

\node at (-1,1.6) {$\times$};

\end{tikzpicture}

%\end{document}

==> cubes2.tex <==

%\documentclass[tikz,border=3mm]{standalone}

%\begin{document}

\begin{tikzpicture}[line join = round, line cap = round]
\pgfmathsetmacro{\Depth}{2.4}
\pgfmathsetmacro{\Height}{2.4}
\pgfmathsetmacro{\Width}{2.4}
\pgfmathsetmacro{\xo}{4}
\pgfmathsetmacro{\yo}{1}
\pgfmathsetmacro{\zo}{0}
\coordinate (O) at (\xo,\yo,\zo);
\coordinate (A) at (\xo,\yo+\Width,\zo);
\coordinate (B) at (\xo,\yo+\Width,\zo+\Height);
\coordinate (C) at (\xo,\yo,\zo+\Height);
\coordinate (D) at (\xo+\Depth,\yo,\zo);
\coordinate (E) at (\xo+\Depth,\yo+\Width,\zo);
\coordinate (F) at (\xo+\Depth,\yo+\Width,\zo+\Height);
\coordinate (G) at (\xo+\Depth,\yo,\zo+\Height);

\draw[fill=green!30] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
\draw[fill=green!30] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
\draw[fill=green!30] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[fill=green!30,opacity=0.8] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[fill=red!30,opacity=0.8] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[fill=green!30,opacity=0.8] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face

\coordinate  (SA) at (-1.2-0.5,0.4,0);
\coordinate  (SB) at (1.2-0.5,0.4,0);
\coordinate  (SC) at (1.2-0.5,\Height+0.4,0);
\coordinate  (SD) at (-1.2-0.5,\Height+0.4,0);

\coordinate (LA) at (-3,0.4,0);
\coordinate (LB) at (-3,\Height+0.4,0);

\draw[opacity=0.8,fill=red!30] (SA)--(SB)--(SC)--(SD)--cycle;
%\draw[-, line width=2pt, red] (SA)--(SB);

\draw[-, line width=2pt, black!30!green!50] (LA)--(LB) node[midway, left, black] {$1$};
\node[fill, circle, red, minimum size=6pt, inner sep=0] at (LA) {};

\draw[draw=none] (SA)--(SB) node[midway, below] {$1$};
\draw[draw=none] (SA)--(SD) node[midway, left] {$2$};
\draw[draw=none] (C)--(G) node[midway, below] {$1$};
\draw[draw=none] (C)--(B) node[midway, left] {$2$};
\draw[draw=none] (G)--(D) node[midway, right] {$3$};

\draw[->, thick] (1,1.6)-- (2,1.6) node[midway, above] {$\circ_1$};

\node at (-2.5,1.6) {$\times$};

\end{tikzpicture}

%\end{document}

==> cubes3.tex <==

%\documentclass[tikz,border=3mm]{standalone}

%\begin{document}

\begin{tikzpicture}[line join = round, line cap = round]
\pgfmathsetmacro{\Depth}{2.4}
\pgfmathsetmacro{\Height}{2.4}
\pgfmathsetmacro{\Width}{2.4}
\pgfmathsetmacro{\xo}{4}
\pgfmathsetmacro{\yo}{1}
\pgfmathsetmacro{\zo}{0}

\coordinate  (SA) at (-1.2-3,0.4,0);
\coordinate  (SB) at (1.2-3,0.4,0);
\coordinate  (SC) at (1.2-3,\Height+0.4,0);
\coordinate  (SD) at (-1.2-3,\Height+0.4,0);

\coordinate  (TA) at (-1.2+4,0.4,0);
\coordinate  (TB) at (1.2+4,0.4,0);
\coordinate  (TC) at (1.2+4,\Height+0.4,0);
\coordinate  (TD) at (-1.2+4,\Height+0.4,0);

\coordinate (LA) at (0,0.4,0);
\coordinate (LB) at (0,\Height+0.4,0);

\draw[opacity=0.8,fill=green!30] (SA)--(SB)--(SC)--(SD)--cycle;
\draw[-, line width=2pt, red] (SC)--(SD);
\draw[draw=none] (SA)--(SB) node[midway, below] {$1$};
\draw[draw=none] (SA)--(SD) node[midway, left] {$2$};

\node at (-1,1.6) {$\Large \times$};

\draw[-, line width=2pt, red] (LA)--(LB) node[midway, left, black] {$1$};

\draw[->, thick] (1,1.6)-- (2,1.6) node[midway, above] {$\Large \circ_2$};

\draw[opacity=0.8,fill=red!30] (TA)--(TB)--(TC)--(TD)--cycle;
\draw[draw=none] (TA)--(TB) node[midway, below] {$1$};
\draw[draw=none] (TA)--(TD) node[midway, left] {$2$};
\end{tikzpicture}

%\end{document}

==> cubes4.tex <==

%\documentclass[tikz,border=3mm]{standalone}

%\begin{document}

\begin{tikzpicture}[line join = round, line cap = round]
\pgfmathsetmacro{\Depth}{2.4}
\pgfmathsetmacro{\Height}{2.4}
\pgfmathsetmacro{\Width}{2.4}
\pgfmathsetmacro{\xo}{4}
\pgfmathsetmacro{\yo}{1}
\pgfmathsetmacro{\zo}{0}
\coordinate (O) at (\xo,\yo,\zo);
\coordinate (A) at (\xo,\yo+\Width,\zo);
\coordinate (B) at (\xo,\yo+\Width,\zo+\Height);
\coordinate (C) at (\xo,\yo,\zo+\Height);
\coordinate (D) at (\xo+\Depth,\yo,\zo);
\coordinate (E) at (\xo+\Depth,\yo+\Width,\zo);
\coordinate (F) at (\xo+\Depth,\yo+\Width,\zo+\Height);
\coordinate (G) at (\xo+\Depth,\yo,\zo+\Height);

\draw[fill=green!30] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
\draw[fill=green!30] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
\draw[fill=green!30] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[fill=green!30,opacity=0.8] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[fill=green!30,opacity=0.8] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[fill=red!30,opacity=0.8] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face

\coordinate  (SA) at (-1.2,0.4,0);
\coordinate  (SB) at (1.2,0.4,0);
\coordinate  (SC) at (1.2,\Height+0.4,0);
\coordinate  (SD) at (-1.2,\Height+0.4,0);


\coordinate  (TA) at (-1.2-3.5,0.4,0);
\coordinate  (TB) at (1.2-3.5,0.4,0);
\coordinate  (TC) at (1.2-3.5,\Height+0.4,0);
\coordinate  (TD) at (-1.2-3.5,\Height+0.4,0);


\draw[opacity=0.8,fill=green!30] (SA)--(SB)--(SC)--(SD)--cycle;
\draw[opacity=0.8,fill=green!30] (TA)--(TB)--(TC)--(TD)--cycle;

\draw[-, line width=2pt, red] (SA)--(SD);
\draw[-, line width=2pt, red] (TB)--(TA);

\draw[draw=none] (SA)--(SB) node[midway, below] {$1$};
\draw[draw=none] (SA)--(SD) node[midway, left] {$2$};

\draw[draw=none] (TA)--(TB) node[midway, below] {$1$};
\draw[draw=none] (TA)--(TD) node[midway, left] {$2$};

\draw[draw=none] (C)--(G) node[midway, below] {$1$};
\draw[draw=none] (C)--(B) node[midway, left] {$2$};
\draw[draw=none] (G)--(D) node[midway, right] {$3$};

\draw[->, thick] (1.5,1.6)-- (2.5,1.6) node[midway, above] {\Large$\circ_2$};

\node at (-1.8,1.6) {\Large$\times$};

\end{tikzpicture}

%\end{document}

==> decomp.tex <==
\begin{tikzpicture}[circle, minimum size=2pt, 
level distance=1cm,
level/.style={sibling distance=4cm/#1},
emph/.style={edge from parent/.style={dashed,draw}},
norm/.style={edge from parent/.style={solid,draw}}
]
\node [fill=red!40, draw]{\phantom {\small 5}}    
child[emph]
{   
node [fill=red!40, draw] {2}
child[norm]
{
node [fill=red!40, draw, solid] {1}
child {}
child {}
}
child[norm] 
{
node [fill=red!40, draw, solid] {2}
child
{
node [fill=red!40, draw] {1}
child {}
child {}
}
child 
{
node{}
}
}
}
child[emph]
{
node [fill=red!40, draw] {1}
child[norm] {node {}}
child[norm] {
node [fill=red!40, draw, solid] {1}
child {node {}}
child {node {}}
}
};
\end{tikzpicture}

==> octahedra.tex <==
%\documentclass[tikz,border=10pt]{standalone}
%\usepackage{MnSymbol}

%\begin{document}

\begin{tikzpicture}[z=-6.5]
\coordinate (A1) at (0,0,-1);
\coordinate (A2) at (-1,0,0);
\coordinate (A3) at (0,0,1);
\coordinate (A4) at (1,0,0);
\coordinate (B1) at (0,1,0);
\coordinate (C1) at (0,-1,0);

\coordinate (LA) at (-5.5,1,0);
\coordinate (LB) at (-5.5,-1,0);

\coordinate (SA) at (-3.7,1,0);
\coordinate (SB) at (-2.7,0,0);
\coordinate (SC) at (-3.7,-1,0);
\coordinate (SD) at (-4.7,0,0);


\draw[-, line width=2pt, black!30!green!50] (LA)--(LB) node[midway, left, black] {$1$};
\node[fill, circle, red, minimum size=4pt, inner sep=0] at (LB) {};

\draw[opacity=0.8,fill=green!30] (SA)--(SB)--(SC)--(SD)--cycle;
\node[fill, circle, red, minimum size=4pt, inner sep=0] (V) at (SB) {};

\draw[->, thick] (-2.4,0)-- (-1.4,0) node[midway, above] {$\circ_2$};
\node at (-2.7,0.4,0) {$1$};
\node at (-3.7,1.2,0) {$2$};

\node at (-5.1,0) {$\Large\oplus$};

\draw (A1) -- (A2) -- (B1) -- cycle;
\draw (A4) -- (A1) -- (B1) -- cycle;
\draw (A1) -- (A2) -- (C1) -- cycle;
\draw (A4) -- (A1) -- (C1) -- cycle;
\draw [fill opacity=0.8,fill=green!30] (A2) -- (A3) -- (B1) -- cycle;
\draw [fill opacity=0.8,fill=green!30] (A3) -- (A4) -- (B1) -- cycle;
\draw [fill opacity=0.8,fill=green!30] (A2) -- (A3) -- (C1) -- cycle;
\draw [fill opacity=0.8,fill=green!30] (A3) -- (A4) -- (C1) -- cycle;

\draw[-, line width=2pt, red] (B1)--(A2);

\node at (-0.3, -0.4, 0) {$3$};
\node at (1.2, 0, 0) {$1$};
\node at (0, 1.2, 0) {$2$};

\end{tikzpicture}

%\end{document}

==> octahedra2.tex <==
%\documentclass[tikz,border=10pt]{standalone}
%\usepackage{MnSymbol}

%\begin{document}

\begin{tikzpicture}[z=-6.5]
\coordinate (A1) at (0,0,-1);
\coordinate (A2) at (-1,0,0);
\coordinate (A3) at (0,0,1);
\coordinate (A4) at (1,0,0);
\coordinate (B1) at (0,1,0);
\coordinate (C1) at (0,-1,0);

\coordinate (LA) at (-2.7,1,0);
\coordinate (LB) at (-2.7,-1,0);

\coordinate (SA) at (-4.5,1,0);
\coordinate (SB) at (-3.5,0,0);
\coordinate (SC) at (-4.5,-1,0);
\coordinate (SD) at (-5.5,0,0);


\draw[-, line width=2pt, black!30!green!50] (LA)--(LB) node[midway, right, black] {$1$};
\node[fill, circle, red, minimum size=4pt, inner sep=0] at (LA) {};

\draw[opacity=0.8,fill=green!30] (SA)--(SB)--(SC)--(SD)--cycle;
\draw[-, line width=2pt, red] (SB)--(SC);

\draw[->, thick] (-2.2,0)-- (-1.2,0) node[midway, above] {$\circ_3$};
\node at (-3.3,0,0) {$1$};
\node at (-4.5,1.2,0) {$2$};

\node at (-3,0) {$\Large\oplus$};

\draw (A1) -- (A2) -- (B1) -- cycle;
\draw (A4) -- (A1) -- (B1) -- cycle;
\draw (A1) -- (A2) -- (C1) -- cycle;
\draw (A4) -- (A1) -- (C1) -- cycle;
\draw [fill opacity=0.8,fill=green!30] (A2) -- (A3) -- (B1) -- cycle;
\draw [fill opacity=0.8,fill=green!30] (A3) -- (A4) -- (B1) -- cycle;
\draw [fill opacity=0.8,fill=green!30] (A2) -- (A3) -- (C1) -- cycle;
\draw [fill opacity=0.8,fill=red!30] (A3) -- (A4) -- (C1) -- cycle;

\node at (-0.3, -0.4, 0) {$3$};
\node at (1.2, 0, 0) {$1$};
\node at (0, 1.2, 0) {$2$};


\end{tikzpicture}

%\end{document}

==> octahedra3.tex <==
%\documentclass[tikz,border=10pt]{standalone}
%\usepackage{MnSymbol}

%\begin{document}

\begin{tikzpicture}[z=-6.5]

\coordinate (LA) at (-5.5,1,0);
\coordinate (LB) at (-5.5,-1,0);

\coordinate (SA) at (-3.7,1,0);
\coordinate (SB) at (-2.7,0,0);
\coordinate (SC) at (-3.7,-1,0);
\coordinate (SD) at (-4.7,0,0);

\coordinate (TA) at (0,1,0);
\coordinate (TB) at (-1,0,0);
\coordinate (TC) at (0,-1,0);
\coordinate (TD) at (1,0,0);


\draw[-, line width=2pt, black!30!green!50] (LA)--(LB) node[midway, left, black] {$1$};
\node[fill, circle, red, minimum size=4pt, inner sep=0] at (LB) {};

\draw[opacity=0.8,fill=green!30] (SA)--(SB)--(SC)--(SD)--cycle;
\draw[-, line width=2pt, red] (SA)--(SD);

\draw[->, thick] (-2.4,0)-- (-1.4,0) node[midway, above] {$\circ_1$};
\node at (-2.6,0,0) {$1$};
\node at (-3.7,1.2,0) {$2$};

\node at (-5.1,0) {$\Large\oplus$};

\draw[opacity=0.8,fill=green!30] (TA)--(TB)--(TC)--(TD)--cycle;
\draw[-, line width=2pt, red] (TC)--(TD);
\node at (1.2,0) {$1$};
\node at (0,1.2,0) {$2$};


\end{tikzpicture}

%\end{document}

==> octahedra4.tex <==
%\documentclass[tikz,border=10pt]{standalone}
%\usepackage{MnSymbol}

%\begin{document}

\begin{tikzpicture}[z=-6.5]
\coordinate (A1) at (2.5,0,-1);
\coordinate (A2) at (1.5,0,0);
\coordinate (A3) at (2.5,0,1);
\coordinate (A4) at (3.5,0,0);
\coordinate (B1) at (2.5,1,0);
\coordinate (C1) at (2.5,-1,0);

\coordinate (SA) at (-4.5,1,0);
\coordinate (SB) at (-3.5,0,0);
\coordinate (SC) at (-4.5,-1,0);
\coordinate (SD) at (-5.5,0,0);

\coordinate (TA) at (-1.7,1,0);
\coordinate (TB) at (-0.7,0,0);
\coordinate (TC) at (-1.7,-1,0);
\coordinate (TD) at (-2.7,0,0);

\draw[opacity=0.8,fill=green!30] (SA)--(SB)--(SC)--(SD)--cycle;
\draw[-, line width=2pt, red] (SA)--(SD);
\node at (-3.3,0,0) {$1$};
\node at (-4.5,1.2,0) {$2$};

\node at (-3,0) {$\Large\oplus$};

\draw[opacity=0.8,fill=green!30] (TA)--(TB)--(TC)--(TD)--cycle;
\draw[-, line width=2pt, red] (TA)--(TB);
\node at (-0.5,0,0) {$1$};
\node at (-1.7,1.2,0) {$2$};


\draw[->, thick] (-0.2,0)-- (1.2,0) node[midway, above] {$\circ_2$};



\draw (A1) -- (A2) -- (B1) -- cycle;
\draw (A4) -- (A1) -- (B1) -- cycle;
\draw (A1) -- (A2) -- (C1) -- cycle;
\draw (A4) -- (A1) -- (C1) -- cycle;
\draw [fill opacity=0.8,fill=red!30] (A2) -- (A3) -- (B1) -- cycle;
\draw [fill opacity=0.8,fill=green!30] (A3) -- (A4) -- (B1) -- cycle;
\draw [fill opacity=0.8,fill=green!30] (A2) -- (A3) -- (C1) -- cycle;
\draw [fill opacity=0.8,fill=green!30] (A3) -- (A4) -- (C1) -- cycle;

\node at (2.2, -0.4, 0) {$3$};
\node at (3.7, 0, 0) {$1$};
\node at (2.5, 1.2, 0) {$2$};


\end{tikzpicture}

%\end{document}

==> polygons.tex <==
\def\penta{\draw[black, fill=green!10] (A) -- (B) -- (C) -- (D) -- (E) -- cycle;}
\def\square{\draw[black, fill=green!10] (SA) -- (SB) -- (SC) -- (SD) -- cycle;}


%{{0., 1.}, {0.951057, 0.309017}, {0.587785, -0.809017}, {-0.587785, -0.809017}, % {-0.951057, 0.309017}}
\begin{tikzpicture}

\coordinate (A) at (0,1);
\coordinate (B) at (0.951057, 0.309017);
\coordinate (C) at (0.587785, -0.809017);
\coordinate (D) at (-0.587785, -0.809017);
\coordinate (E) at (-0.951057, 0.309017);

\coordinate (SA) at (0,0);
\coordinate (SB) at (1,0);
\coordinate (SC) at (1,-1);
\coordinate (SD) at (0,-1);

%\node (square1) at (-3,0) {\tikz{\square}};

\node[draw, regular polygon, regular polygon sides=4, inner sep=0pt, minimum height = 1cm, fill=green!10] (square1) at (-3, 0) {};

\node[scale=0.4, below] at (square1.side 3) {$0$};
\node[scale=0.4, left] at (square1.side 2) {$1$};
\node[scale=0.4, above] at (square1.side 1) {$2$};
\node[scale=0.4, right] at (square1.side 4) {$3$};

\draw[blue, thick] (square1.corner 1) -- (square1.corner 2);

\node[draw, regular polygon, regular polygon sides=3, inner sep=0pt, minimum height = 1cm, fill=green!10] (triangle1) at (-1.7, -0.09) {};

\node[scale=0.6] at (-2.3, 0) {$\sqcup$};

\node[scale=0.4, below] at (triangle1.side 2) {$0$};
\node[scale=0.4, left] at (triangle1.side 1) {$1$};
\node[scale=0.4, right] at (triangle1.side 3) {$2$};

\draw[blue, thick] (triangle1.corner 1) -- (triangle1.corner 2);

\draw[-{>[scale=0.7]}] (-1.1, 0)-- (-0.3,0) node[midway, above, scale=0.4] {${}_2\circ_{1}$};

\node[draw, regular polygon, regular polygon sides=5, inner sep=0pt, minimum height = 1cm, fill=green!10] (penta1) at (0.4, 0) {};

\draw[blue, thick, dashed] (penta1.corner 2) -- (penta1.corner 5) node [midway, below, scale=0.4] {$1'$};

\node[scale=0.4, above] at (penta1.side 1) {$2'$};
\node[scale=0.4, left] at (penta1.side 2) {$1$};
\node[scale=0.4, below] at (penta1.side 3) {$0$};
\node[scale=0.4, right] at (penta1.side 4) {$3$};
\node[scale=0.4, above] at (penta1.side 5) {$0'$};

\node[scale=0.6] at (1.2, 0) {$\simeq$};

\node[draw, regular polygon, regular polygon sides=5, inner sep=0pt, minimum height = 1cm, fill=green!10] (penta2) at (1.9, 0) {};

\node[scale=0.4, above] at (penta2.side 1) {$2$};
\node[scale=0.4, left] at (penta2.side 2) {$1$};
\node[scale=0.4, below] at (penta2.side 3) {$0$};
\node[scale=0.4, right] at (penta2.side 4) {$4$};
\node[scale=0.4, above] at (penta2.side 5) {$3$};



\end{tikzpicture}

==> polygons_poset.tex <==
\begin{tikzpicture}

\node[circle, inner sep=1pt, draw=black, fill=gray!20, minimum size=0.65cm] (top) at (0,2) {$\mathbf{1}$};
\node[circle, inner sep=1pt, draw=black, fill=gray!20, minimum size=0.65cm] (bottom) at (0,-2) {$\mathbf{0}$};
%%
\node[fill=green!10, draw=black,=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](ae0) at (-4, 1) {$e_0$};
\node[fill=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](ae1) at (-3, 1) {$e_1$};
\node[fill=cyan!20, draw=black, minimum size=0.65cm, circle, inner sep=1pt](ae2) at (-2, 1) {$e_2$};
\node[fill=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](ae3) at (-1, 1) {$e_3$};

\node[fill=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](av0) at (-4, -1) {$v_0$};
\node[fill=cyan!20, draw=black, minimum size=0.65cm, circle, inner sep=1pt](av1) at (-3, -1) {$v_1$};
\node[fill=cyan!20, draw=black, minimum size=0.65cm, circle, inner sep=1pt](av2) at (-2, -1) {$v_2$};
\node[fill=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](av3) at (-1, -1) {$v_3$};

\foreach \i in {0,...,3} \draw (ae\i) -- (av\i);
\foreach \i [evaluate=\i as \prev using \i-1] in {1,...,3} \draw (ae\i) -- (av\prev);
\draw [preaction={draw=white, -, line width=3pt}] (ae0) -- (av3);

%%% 

\node[fill=green!10, draw=black,=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](be0) at (1, 1) {$e_0'$};
\node[fill=cyan!20, draw=black, minimum size=0.65cm, circle, inner sep=1pt](be1) at (2, 1) {$e_1'$};
\node[fill=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](be2) at (3, 1) {$e_2'$};


\node[fill=cyan!20, draw=black, minimum size=0.65cm, circle, inner sep=1pt](bv0) at (1, -1) {$v_0'$};
\node[fill=cyan!20, draw=black, minimum size=0.65cm, circle, inner sep=1pt](bv1) at (2, -1) {$v_1'$};
\node[fill=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](bv2) at (3, -1) {$v_2'$};

\foreach \i in {0,...,2} \draw (be\i) -- (bv\i);
\foreach \i [evaluate=\i as \prev using \i-1] in {1,...,2} \draw (be\i) -- (bv\prev);
\draw [preaction={draw=white, -, line width=3pt}] (be0) -- (bv2);
%%% 

\foreach \i in {0,...,2} 
{\draw (be\i) -- (top);
 \draw (bottom) -- (bv\i);}

\foreach \i in {0,...,3} 
{\draw  (ae\i) to  (top);
 \draw  (av\i) to (bottom);
 %\draw [in=180, out=-90] (av\i) to (bottom);
 }

 \draw[-{>[scale=0.7]}] (3.5, 0)-- (4.5,0) node[midway, above, scale=1] {${}_2\circ_{1}$};

 %%%

\node[fill=green!10, draw=black,=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](ae0) at (5, 1) {$e_0$};
\node[fill=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](ae1) at (6, 1) {$e_1$};
\node[fill=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](ae2) at (7, 1) {$e_2'$};
\node[fill=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](ae3) at (8, 1) {$e_0'$};
\node[fill=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](ae4) at (9, 1) {$e_3$};

\node[fill=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](av0) at (5, -1) {$v_0$};
\node[fill=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](av1) at (6, -1) {$v_1$};
\node[fill=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](av2) at (7, -1) {$v_0'$};
\node[fill=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](av3) at (8, -1) {$v_2$};
\node[fill=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](av4) at (9, -1) {$v_3$};

\node[circle, inner sep=1pt, draw=black, fill=gray!20, minimum size=0.65cm] (top) at (7,2) {$\mathbf{1}$};
\node[circle, inner sep=1pt, draw=black, fill=gray!20, minimum size=0.65cm] (bottom) at (7,-2) {$\mathbf{0}$};

\foreach \i in {0,...,4} 
{\draw  (ae\i) to  (top);
 \draw  (av\i) to (bottom);
 %\draw [in=180, out=-90] (av\i) to (bottom);
 }

\foreach \i in {0,...,4} \draw (ae\i) -- (av\i);
\foreach \i [evaluate=\i as \prev using \i-1] in {1,...,4} \draw (ae\i) -- (av\prev);

\draw [preaction={draw=white, -, line width=3pt}] (ae0) -- (av4);

%%%

\node at (10, 0) {\Large$\simeq$};

\node[fill=green!10, draw=black,=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](ae0) at (11, 1) {$e_0$};
\node[fill=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](ae1) at (12, 1) {$e_1$};
\node[fill=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](ae2) at (13, 1) {$e_2$};
\node[fill=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](ae3) at (14, 1) {$e_3$};
\node[fill=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](ae4) at (15, 1) {$e_4$};

\node[fill=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](av0) at (11, -1) {$v_0$};
\node[fill=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](av1) at (12, -1) {$v_1$};
\node[fill=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](av2) at (13, -1) {$v_2$};
\node[fill=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](av3) at (14, -1) {$v_3$};
\node[fill=green!10, draw=black, minimum size=0.65cm, circle, inner sep=1pt](av4) at (15, -1) {$v_4$};

\node[circle, inner sep=1pt, draw=black, fill=gray!20, minimum size=0.65cm] (top) at (13,2) {$\mathbf{1}$};
\node[circle, inner sep=1pt, draw=black, fill=gray!20, minimum size=0.65cm] (bottom) at (13,-2) {$\mathbf{0}$};

\foreach \i in {0,...,4} 
{\draw  (ae\i) to  (top);
 \draw  (av\i) to (bottom);
 %\draw [in=180, out=-90] (av\i) to (bottom);
 }

\foreach \i in {0,...,4} \draw (ae\i) -- (av\i);
\foreach \i [evaluate=\i as \prev using \i-1] in {1,...,4} \draw (ae\i) -- (av\prev);

\draw [preaction={draw=white, -, line width=3pt}] (ae0) -- (av4);

\end{tikzpicture}

==> simplicies.tex <==

%\documentclass[tikz,border=3mm]{standalone}

%\begin{document}

\begin{tikzpicture}[line join = round, line cap = round, z={(-0.2, -0.2)}]
\coordinate [label=right:4] (A) at (5,0,-4);
\coordinate [label=left:1] (B) at (1.8,0,-2);
\coordinate [label=above:3] (C) at (4,3,0);
\coordinate [label=below:2] (D) at (5,0,2);

\coordinate [label=below:1] (TA) at (-1.4-3,0.4,0);
\coordinate [label=below:2] (TB) at (1.4-3,0.4,0);
\coordinate [label=above:3] (TC) at (-3,1.4*1.73+0.4,0);

\coordinate [label=below:1] (LA) at (0,0.4,0);
\coordinate [label=above:2] (LB) at (0,1.4*1.73+0.4,0);


%\foreach \i in {A,B,C,D}
%    \draw[dashed] (0,0)--(\i);
\draw[-, fill=green!30, opacity=.5] (A)--(D)--(B)--cycle;
\draw[-, fill=red!30, opacity=.7] (A) --(D)--(C)--cycle;
\draw[-, fill=green!30, opacity=.7] (B)--(D)--(C)--cycle;

\fill[opacity=0.3,green] (TA)--(TB)--(TC)--cycle;
\draw[-] (TC)--(TA)--(TB);
\draw[-, line width=2pt, red] (TC)--(TB);

\draw[-, line width=2pt, red] (LA)--(LB);
\draw[->, thick] (1,1.6)-- (2,1.6) node[midway, above] {$\circ_2$};

\node at (-1,1.6) {\huge $\times$};

\end{tikzpicture}

%\end{document}

==> simplicies2.tex <==

%\documentclass[tikz,border=3mm]{standalone}

%\begin{document}

\begin{tikzpicture}[line join = round, line cap = round, z={(-0.2, -0.2)}]
\coordinate [label=right:4] (A) at (5,0,-4);
\coordinate [label=left:1] (B) at (1.8,0,-2);
\coordinate [label=above:3] (C) at (4,3,0);
\coordinate [label=below:2] (D) at (5,0,2);

\coordinate [label=below:1] (TA) at (-1.4-3,0.4,0);
\coordinate [label=below:2] (TB) at (1.4-3,0.4,0);
\coordinate [label=above:3] (TC) at (-3,1.4*1.73+0.4,0);

\coordinate [label=below:1] (LA) at (0,0.4,0);
\coordinate [label=above:2] (LB) at (0,1.4*1.73+0.4,0);


%\foreach \i in {A,B,C,D}
%    \draw[dashed] (0,0)--(\i);
\draw[-, fill=green!30, opacity=.5] (A)--(D)--(B)--cycle;
\draw[-, fill=green!30, opacity=.5] (A) --(D)--(C)--cycle;
\draw[-, fill=green!30, opacity=.5] (B)--(D)--(C)--cycle;

\fill[opacity=0.3,green] (TA)--(TB)--(TC)--cycle;
\draw[-] (TC)--(TA)--(TB);
\draw[-, line width=2pt, red] (TC)--(TB);
\draw[-, line width=2pt, red] (A)--(C);

\draw[-, line width=2pt, red] (LA)--(LB);
\draw[->, thick] (1,1.6)-- (2,1.6) node[midway, above] {$\circ_1$};

\node at (-1,1.6) {\huge $\times$};

\end{tikzpicture}

%\end{document}

==> simplicies3.tex <==

%\documentclass[tikz,border=3mm]{standalone}

%\begin{document}

\begin{tikzpicture}[line join = round, line cap = round, z={(-0.2, -0.2)}]
\coordinate [label=right:4] (A) at (5,0,-4);
\coordinate [label=left:1] (B) at (1.8,0,-2);
\coordinate [label=above:3] (C) at (4,3,0);
\coordinate [label=below:2] (D) at (5,0,2);

\coordinate [label=below:1] (LA) at (0,0.4,0);
\coordinate [label=above:2] (LB) at (0,1.4*1.73+0.4,0);

\coordinate [label=below:1] (MA) at (-2,0.4,0);
\coordinate [label=above:2] (MB) at (-2,1.4*1.73+0.4,0);

%\foreach \i in {A,B,C,D}
%    \draw[dashed] (0,0)--(\i);
\draw[-, fill=green!30, opacity=.5] (A)--(D)--(B)--cycle;
\draw[-, fill=green!30, opacity=.5] (A) --(D)--(C)--cycle;
\draw[-, fill=red!30, opacity=.5] (B)--(D)--(C)--cycle;

\draw[-, line width=2pt, red] (LA)--(LB);
\draw[-, line width=2pt, black!30!green!50] (MA)--(MB);
\node[fill, circle, red, minimum size=6pt, inner sep=0] at (MA) {};
\draw[->, thick] (1,1.6)-- (2,1.6) node[midway, above] {$\circ_1$};

\node at (-1,1.6) {\huge $*$};

\end{tikzpicture}

%\end{document}

==> simplicies4.tex <==

%\documentclass[tikz,border=3mm]{standalone}

%\begin{document}

\begin{tikzpicture}[line join = round, line cap = round, z={(-0.2, -0.2)}]
\coordinate [label=right:4] (A) at (5,0,-4);
\coordinate [label=left:1] (B) at (1.8,0,-2);
\coordinate [label=above:3] (C) at (4,3,0);
\coordinate [label=below:2] (D) at (5,0,2);

\coordinate [label=below:1] (TA) at (-1.4-3,0.4,0);
\coordinate [label=below:2] (TB) at (1.4-3,0.4,0);
\coordinate [label=above:3] (TC) at (-3,1.4*1.73+0.4,0);



%\foreach \i in {A,B,C,D}
%    \draw[dashed] (0,0)--(\i);
\draw[-, fill=green!30, opacity=.5] (A)--(D)--(B)--cycle;
\draw[-, fill=green!30, opacity=.7] (A) --(D)--(C)--cycle;
\draw[-, fill=green!30, opacity=.7] (B)--(D)--(C)--cycle;
\draw[-, line width=2pt, red] (A)--(C);

\fill[opacity=0.3,green] (TA)--(TB)--(TC)--cycle;
\draw[-] (TC)--(TA)--(TB);
\draw[-, line width=2pt, red] (TC)--(TB);

\draw[->, thick] (1,1.6)-- (2,1.6) node[midway, above] {$\circ_2$};
\node[fill, circle, minimum size=6pt, inner sep=0] at (0, 1.6) {};

\node at (-1,1.6) {\huge $*$};

\end{tikzpicture}

%\end{document}

==> subdivisions.tex <==
\def\penta{\draw[black, fill=green!10] (A) -- (B) -- (C) -- (D) -- (E) -- cycle;}

% Macro for drawing polygon diagonals. 
% Example \slice{A/C,C/E,E/G,C/G}

\newcommand{\slice}[1]{%    
    \penta;
    \draw \foreach \x/\y in {#1} {(\x)--(\y)};     
}

\begin{tikzpicture}
    \coordinate (A) at (0,1);
    \coordinate (B) at (0.951057, 0.309017);
    \coordinate (C) at (0.587785, -0.809017);
    \coordinate (D) at (-0.587785, -0.809017);
    \coordinate (E) at (-0.951057, 0.309017);

\node (top) at (0,3.5) {\tikz{\penta}};

\matrix (P) [matrix of nodes, column sep=0.5cm,row sep=0.4cm]
{
    \tikz{\slice{B/D}}& \tikz{\slice{B/E}} & \tikz{\slice{A/D}}& \tikz{\slice{E/C}} & \tikz{\slice{A/C}} \\

    \tikz{\slice{B/D, B/E};}& \tikz{\slice{B/D, D/A}} & 
    \tikz{\slice{C/E, B/E}}& \tikz{\slice{D/A, C/A}} & \tikz{\slice{E/C, A/C}} \\
};

\foreach \j in {1,...,5} \draw [shorten <=-2pt, shorten >=-2pt] (top) to (P-1-\j);

\foreach \i/\j in {1/1, 1/2, 2/1, 2/3, 3/2, 3/4, 4/3, 4/5, 5/4, 5/5} 
\draw [preaction={draw=white, -,line width=6pt},shorten <=-2pt, shorten >=-3pt]  (P-1-\i) to (P-2-\j);

\node (bottom) at (0,-3.7) {\Huge$\varnothing$};

\foreach \j in {1,...,5} \draw [shorten <=-2pt, shorten >=-2pt] (bottom) to (P-2-\j);

\node (left) at (-9, 1.3) 
{\tikz{
    \slice{B/D};
    \node[circle,fill, blue] (center) at (0,0) {};
    \draw[very thick, blue] (center)--(126:1.1);
    \draw[very thick,blue] (center)--(54:1.1);
    \draw[very thick,blue] (center)--(198:1.1);
    \node[circle,fill, blue] (right) at (0.4, -0.5) {};
    \draw[very thick,blue] (center)--(right);
    \draw[very thick,blue] (right)--(-32:1.3);
    \draw[very thick,blue] (right)--(-80:1.3);
    \draw[very thick,red] (C)--(D);
}
};
\end{tikzpicture}


==> tiles1.tex <==
\begin{tikzpicture}
\draw[step=1cm,gray,very thin, fill=green!15] (0,0) grid (6,1) rectangle (0,0);
\draw[red, line width=0.8mm] (1,1) -- (1,0);
\draw[red, line width=0.8mm] (4,1) -- (4,0);
\draw[red, line width=0.8mm] (5,1) -- (5,0);

\node at (1,-0.6) {\Large 1};
\node at (2,-0.6) {\Large 0};
\node at (3,-0.6) {\Large 0};
\node at (4,-0.6) {\Large 1};
\node at (5,-0.6) {\Large 1};


\end{tikzpicture}

==> tiles2.tex <==
\begin{tikzpicture}
\draw[step=1cm,gray,very thin, fill=green!15] (0,0) grid (4,1) rectangle (0,0);
\draw[red, line width=0.8mm] (2,1) -- (2,0);
\draw[red, line width=0.8mm] (3,1) -- (3,0);

\node at (4.5, 0.5) {\Large $\circ_2$};

\draw[step=1cm,gray,very thin, fill=green!15] (5,0) grid (7,1) rectangle (5,0);

\node at (7.5, 0.5) {\Large $=$};

\draw[step=1cm,gray,very thin, fill=green!15] (8,0) grid (13,1) rectangle (8,0);
\draw[red, line width=0.8mm] (11,1) -- (11,0);
\draw[red, line width=0.8mm] (12,1) -- (12,0);

\end{tikzpicture}

==> tiles3.tex <==
\begin{tikzpicture}

\fill[fill=red!10,draw=gray] (0,0) rectangle ++(1,1);
\fill[fill=cyan!20,draw=gray] (1,0) rectangle ++(3,1);
\fill[fill=red!10,draw=gray] (4,0) rectangle ++(2,1);


\draw[step=1cm,gray,very thick] (0,0) grid (6,1) rectangle (0,0);

\draw[red, line width=0.8mm] (1,1) -- (1,0);
\draw[red, line width=0.8mm] (3,1) -- (3,0);
\draw[red, line width=0.8mm] (4,1) -- (4,0);

\node at (1,-0.6) {\huge $\mathbf{-}$};
\node at (2,-0.6) {\Large $0$};
\node at (3,-0.6) {\huge $-$};
\node at (4,-0.6) {\huge $+$};
\node at (5,-0.6) {\Large $0$};




\end{tikzpicture}

==> tiles4.tex <==
\begin{tikzpicture}
\fill[fill=red!10,draw=gray] (0,0) rectangle ++(4,1);
\fill[fill=cyan!20,draw=gray] (2,0) rectangle ++(1,1);

\draw[step=1cm,gray,very thick] (0,0) grid (4,1) rectangle (0,0);
\draw[red, line width=0.8mm] (2,1) -- (2,0);
\draw[red, line width=0.8mm] (3,1) -- (3,0);

\node at (4.5, 0.5) {\Large $\circ_3$};

\fill[fill=red!10,draw=gray] (5,0) rectangle ++(2,1);
\fill[fill=cyan!20,draw=gray] (7,0) rectangle ++(1,1);
\draw[step=1cm,gray,very thick] (5,0) grid (8,1) rectangle (5,0);
\draw[red, line width=0.8mm] (7,1) -- (7,0);

\node at (8.5, 0.5) {\Large $=$};

\fill[fill=red!10,draw=gray] (9,0) rectangle ++(2,1);
\fill[fill=cyan!20,draw=gray] (11,0) rectangle ++(3,1);
\fill[fill=red!10,draw=gray] (14,0) rectangle ++(1,1);
\draw[step=1cm,gray,very thick] (9,0) grid (15,1) rectangle (9,0);
\draw[red, line width=0.8mm] (11,1) -- (11,0);
\draw[red, line width=0.8mm] (13,1) -- (13,0);
\draw[red, line width=0.8mm] (14,1) -- (14,0);

%part 2


\end{tikzpicture}

==> tiles5.tex <==
\begin{tikzpicture}

\newcommand{\tile}[2]
{
 \fill[fill=red!10,draw=gray, thick] (0,0) rectangle ++(3,1);  
 \foreach \i/\j in {#2} \fill[fill=cyan!20] (\i,0) rectangle ++(\j,1);  
 \draw[step=1cm,gray!70] (0,0) grid (3,1) rectangle (0,0); 
 \foreach \i in {#1} \draw[red, line width=0.8mm] (\i,1) -- (\i,0); 
}

\node (top) at (0,3) {\tikz{\tile{}{}}};

\matrix (T) [matrix of nodes, column sep=0.5cm,row sep=0.5cm]
{
   \tikz{\tile{1}{}} & \tikz{\tile{2}{}} & \tikz{\tile{2}{2/1}} & \tikz{\tile{1}{1/2}} \\
   \tikz{\tile{1,2}{}} & \tikz{\tile{1,2}{2/1}} & \tikz{\tile{1,2}{1/1}} & \tikz{\tile{1,2}{1/2}} \\
};

\node (bottom) at (0,-3) {\Huge$\varnothing$};

%%%

\foreach \j in {1,...,4} \draw [shorten <=-2pt, shorten >=-2pt] (top) to (T-1-\j);

\foreach \i/\j in {1/1, 1/2, 2/1, 2/3, 3/2, 3/4, 4/3, 4/4} 
\draw [preaction={draw=white, -,line width=6pt},shorten <=-2pt, shorten >=-3pt]  (T-1-\i) to (T-2-\j);

\foreach \j in {1,...,4} \draw [shorten <=-2pt, shorten >=-2pt] (bottom) to (T-2-\j);


\end{tikzpicture}

==> tiles6.tex <==
% \begin{tikzpicture}

% \newcommand{\tile}[1]
% {
%  \fill[fill=green!15,draw=gray, thick] (0,0) rectangle ++(3,1);   
%  \draw[step=1cm,gray!70] (0,0) grid (3,1) rectangle (0,0); 
%  \foreach \i in {#1} \draw[red, line width=0.8mm] (\i,1) -- (\i,0); 
% }

% \node (top) at (0,1.7) {\tikz{\tile{1,2}}};

% \matrix (T) [matrix of nodes, column sep=0.7cm,row sep=0.3cm]
% {
%    \tikz{\tile{1}} & \tikz{\tile{2}} \\
% };

% \node (bottom) at (0,-1.7) {\tikz{\tile{}}};

% %%%

% \foreach \j in {1,...,2} 
% {
%  \draw [shorten <=-2pt, shorten >=-2pt] (top) to (T-1-\j);
%  \draw [shorten <=-2pt, shorten >=-2pt] (bottom) to (T-1-\j);
% }

% \end{tikzpicture}

\begin{tikzpicture}

\newcommand{\tile}[2]
{
 \fill[fill=green!15,draw=gray, thick] (0,0) rectangle ++({#1},1);   
 \draw[step=1cm,gray!70] (0,0) grid ({#1},1) rectangle (0,0); 
 \foreach \i in {#2} \draw[red, line width=0.8mm] (\i,1) -- (\i,0); 
}

\matrix (T) [matrix of nodes, column sep=0.7cm,row sep=0.8cm]
{  
    \tikz{\tile{4}{1,2}} & \tikz{\tile{4}{1,3}} & \tikz{\tile{4}{2,3}} \\   
   \tikz{\tile{4}{1}} & \tikz{\tile{4}{2}} & \tikz{\tile{4}{3}} \\   
};

\node (bottom) at (0,-3) {\tikz{\tile{4}{}}};
\node (top) at (0,3.2) {\tikz{\tile{4}{1,2,3}}};


\foreach \j in {1,...,3}
{
    \draw [shorten <=-2pt, shorten >=-2pt] (T-2-\j) -- (bottom);
    \draw [shorten <=-2pt, shorten >=-2pt] (T-1-\j) -- (top);
}

\draw [shorten <=-2pt, shorten >=-2pt] (T-2-1) to (T-1-1);
\draw [shorten <=-2pt, shorten >=-2pt] (T-2-1) to (T-1-2);

\draw [shorten <=-2pt, shorten >=-2pt] (T-2-2) to (T-1-1);
\draw [shorten <=-2pt, shorten >=-2pt] (T-2-2) to (T-1-3);

\draw [shorten <=-2pt, shorten >=-2pt] (T-2-3) to (T-1-2);
\draw [shorten <=-2pt, shorten >=-2pt] (T-2-3) to (T-1-3);



% \node at (0,3) {\Huge$\dots$};

% \draw [shorten <=-2pt, shorten >=-2pt] (bottom) to (T-2-2);
% \draw [shorten <=-2pt, shorten >=-2pt] (bottom) to (T-2-3);

% \draw [shorten <=-2pt, shorten >=-2pt] (T-2-2) to (T-1-1);
% \draw [shorten <=-2pt, shorten >=-2pt] (T-2-2) to (T-1-2);
% \draw [shorten <=-2pt, shorten >=-2pt] (T-2-2) to (T-1-3);

% \draw [shorten <=-2pt, shorten >=-2pt] (T-2-3) to (T-1-2);
% \draw [shorten <=-2pt, shorten >=-2pt] (T-2-3) to (T-1-3);
% \draw [shorten <=-2pt, shorten >=-2pt] (T-2-3) to (T-1-4);

% \foreach \j in {1,...,4}
% {
%     \draw [shorten <=-2pt, shorten >=-2pt] (T-1-\j) -- ++(1,1);
%     \draw [shorten <=-2pt, shorten >=-2pt] (T-1-\j) -- ++(0.3,1);
%     \draw [shorten <=-2pt, shorten >=-2pt] (T-1-\j) -- ++(-1,1);
%     \draw [shorten <=-2pt, shorten >=-2pt] (T-1-\j) -- ++(-0.3,1);
% }


\end{tikzpicture}

==> tiles7.tex <==
\begin{tikzpicture}
\draw[step=1cm,gray,very thin, fill=green!15] (0,0) grid (4,1) rectangle (0,0);
\draw[red, line width=0.8mm] (2,1) -- (2,0);
\draw[red, line width=0.8mm] (3,1) -- (3,0);
% \draw[red, line width=0.8mm] (0,1) -- (0,0);
% \draw[red, line width=0.8mm] (4,1) -- (4,0);


\node at (4.5, 0.5) {\Large $\circ_2$};

\draw[step=1cm,gray,very thin, fill=green!15] (5,0) grid (7,1) rectangle (5,0);
% \draw[red, line width=0.8mm] (5,1) -- (5,0);
% \draw[red, line width=0.8mm] (7,1) -- (7,0);

\node at (7.5, 0.5) {\Large $=$};

\draw[step=1cm,gray,very thin, fill=green!15] (8,0) grid (14,1) rectangle (8,0);

\draw[red, line width=0.8mm] (10,1) -- (10,0);
\draw[red, line width=0.8mm] (12,1) -- (12,0);
\draw[red, line width=0.8mm] (13,1) -- (13,0);

\end{tikzpicture}

==> tiles8.tex <==
\begin{tikzpicture}

\newcommand{\tile}[2]
{
 \fill[fill=green!15,draw=gray, thick] (0,0) rectangle ++({#1},1);   
 \draw[step=1cm,gray!70] (0,0) grid ({#1},1) rectangle (0,0); 
 \foreach \i in {#2} \draw[red, line width=0.8mm] (\i,1) -- (\i,0); 
}

\matrix (T) [matrix of nodes, column sep=0.7cm,row sep=0.8cm]
{   
   \tikz{\tile{3}{1,2}} & \tikz{\tile{3}{1}} & \tikz{\tile{3}{2}} & \tikz{\tile{3}{}} \\
   & \tikz{\tile{2}{1}} & \tikz{\tile{2}{}} & \\
};

\node (bottom) at (0,-2.5) {\tikz{\tile{1}{}}};
\node at (0,3) {\Huge$\dots$};

\draw [shorten <=-2pt, shorten >=-2pt] (bottom) to (T-2-2);
\draw [shorten <=-2pt, shorten >=-2pt] (bottom) to (T-2-3);

\draw [shorten <=-2pt, shorten >=-2pt] (T-2-2) to (T-1-1);
\draw [shorten <=-2pt, shorten >=-2pt] (T-2-2) to (T-1-2);
\draw [shorten <=-2pt, shorten >=-2pt] (T-2-2) to (T-1-3);

\draw [shorten <=-2pt, shorten >=-2pt] (T-2-3) to (T-1-2);
\draw [shorten <=-2pt, shorten >=-2pt] (T-2-3) to (T-1-3);
\draw [shorten <=-2pt, shorten >=-2pt] (T-2-3) to (T-1-4);

\foreach \j in {1,...,4}
{
    \draw [shorten <=-2pt, shorten >=-2pt] (T-1-\j) -- ++(1,1);
    \draw [shorten <=-2pt, shorten >=-2pt] (T-1-\j) -- ++(0.3,1);
    \draw [shorten <=-2pt, shorten >=-2pt] (T-1-\j) -- ++(-1,1);
    \draw [shorten <=-2pt, shorten >=-2pt] (T-1-\j) -- ++(-0.3,1);
}

%%%

% \foreach \j in {2,...,3} 
% {
%   \draw [shorten <=-2pt, shorten >=-2pt] (bottom) to (T-2-\j);
% }

\end{tikzpicture}

==> tmp.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz, forest}

\begin{document}

\begin{tikzpicture}[
    every node/.style={anchor=north},
    level 1/.style={sibling distance=10mm},
    level 2/.style={sibling distance=7mm}
]

% Positions for the binary trees (forming a pentagon)
\node (tree1) at (0,2) {
    \begin{forest}
        for tree={fill=red!40, circle, draw=black, grow=north, l=8mm} % Adjust the spacing
        [{},[{},[{},{}]],[{},{}]]
    \end{forest}
};

\node (tree2) at (-2,0) {
    \begin{forest}
        for tree={grow=north, l=8mm}
        [{},[{},{}],[{},[{},{}]]]
    \end{forest}
};

\node (tree3) at (2,0) {
    \begin{forest}
        for tree={grow=north, l=8mm}
        [{},[{},[{},[{},{}]]],[{},{}]]
    \end{forest}
};

\node (tree4) at (-1,-2) {
    \begin{forest}
        for tree={grow=north, l=8mm}
        [{},[{},{}],[{},{}]]
    \end{forest}
};

\node (tree5) at (1,-2) {
    \begin{forest}
        for tree={grow=north, l=8mm}
        [{},[{},[{},{}]]]
    \end{forest}
};

% Draw the edges between trees to form the Hasse diagram
\draw (tree1) -- (tree2);
\draw (tree1) -- (tree3);
\draw (tree2) -- (tree4);
\draw (tree3) -- (tree5);
\draw (tree4) -- (tree5);

\end{tikzpicture}

\end{document}


==> triasrels.tex <==
\begin{tikzpicture}

\coordinate [label=left:1]  (TA) at (-1.4,0);
\coordinate [label=right:3] (TB) at (1.4,0);
\coordinate [label=above:2] (TC) at (0,1.4*1.73);

\fill[opacity=0.3, green] (TA)--(TB)--(TC)--cycle;
\draw[-] (TC)--(TA)--(TB)--cycle;

\node [align=left, fill=red!10, rectangle, draw=gray] (A) at (-3.5, -0.3) 
{$\dashv \circ_1 \dashv$ 
 $\dashv \circ_2 \dashv$ \\
 $\dashv \circ_2 \vdash$
 $\dashv \circ_2 \bot$};

\path [->, draw=gray] (A) edge (TA);

\node [align=left, fill=red!10, rectangle, draw=gray] (B) at (3.5, -0.3)
{$\vdash \circ_1 \vdash$ 
 $\vdash \circ_2 \vdash$ \\ 
 $\vdash \circ_1 \dashv$
 $\vdash \circ_1 \bot$
 };

\path [->, draw=gray] (B) edge (TB);

\node [align=left, fill=red!10, rectangle, draw=gray] (C) at (0, 3.4) 
{$\dashv \circ_1 \vdash$
 $\vdash \circ_2 \dashv$
 };

 \path [->, draw=gray] (C) edge (TC);

 \node [align=left, fill=blue!10, rectangle, draw=gray] (E12) at (-2, 2) 
{$\dashv \circ_1 \bot$
 $\bot \circ_2 \dashv$
 };

\path [->, draw=gray] (E12) edge (-0.7, 0.7 * 1.73);

 \node [align=left, fill=blue!10, rectangle, draw=gray] (E23) at (2, 2) 
{$\vdash \circ_2 \bot$
 $\bot \circ_1 \vdash$
 };

\path [->, draw=gray] (E23) edge (0.7, 0.7 * 1.73);


\node [align=left, fill=blue!10, rectangle, draw=gray] (E13) at (0, -1.3) 
{$\bot \circ_1 \dashv$
 $\bot \circ_2 \vdash$
 };

\path [->, draw=gray] (E13) edge (0, 0);

\node [align=center]  at (0, 0.4) 
{$\bot \circ_1 \bot$
 $\bot \circ_2 \bot$
 };


\end{tikzpicture}


==> walk1.tex <==
\begin{tikzpicture}[>={Stealth}]
\tikzset{dot/.style={fill=black,circle}}
\draw[step=1cm,gray,very thin] (0,0) grid (3,3);
\node[dot] (A1) at (0,0) {};
\node[dot] (A2) at (1,0) {};
\node[dot, blue] (A3) at (1,1) {};
\node[dot] (A4) at (2,2) {};
\node[dot] (A5) at (3,3) {};
\draw[line width=0.2em] (A1) -- (A2) -- (A3) -- (A4) -- (A5);
\draw[line width=0.2em, ->] (A4) -- (A5);

\draw[step=1cm,gray,very thin] (5,0) grid (7,2);
\node[dot] (B1) at (5,0) {};
\node[dot] (B2) at (6,1) {};
\node[dot] (B3) at (6,2) {};
\node[dot] (B4) at (7,2) {};    
\draw[line width=0.2em] (B1) -- (B2) -- (B3) -- (B4);
\draw[line width=0.2em, ->] (B3) -- (B4);

\draw[step=1cm,gray,very thin] (10,-1) grid (15,4);
\node[dot] (C1) at (10,-1) {};
\node[dot] (C2) at (11,-1) {};
\node[dot, blue] (C3) at (11,0) {};

\node[dot,blue] (C4) at (12,1) {};
\node[dot,blue] (C5) at (12,2) {};
\node[dot,blue] (C55) at (13,2) {};
\node[dot] (C6) at (14,3) {};
\node[dot] (C7) at (15,4) {};
\draw[line width=0.2em] 
(C1) -- (C2) -- (C3);

\draw[line width=0.2em] 
 (C55) -- (C6) -- (C7);
\draw[line width=0.2em, ->] (C6) -- (C7);

\draw[line width=0.3em, blue] 
 (C3) -- (C4) -- (C5) -- (C55);

\node at (4,1.5) {$\circ_3$};

\node at (8.5,1.5) {$=$};
\end{tikzpicture}

==> walk2.tex <==
\begin{tikzpicture}[>={Stealth}]
\tikzset{dot/.style={fill=black,circle,inner sep=0pt,minimum size=2mm}}

\fill[cyan!30] (0,0) rectangle (1,4);
\fill[cyan!30] (1,1) rectangle (2,4);
\fill[cyan!30] (2,3) rectangle (4,4);

\draw[step=1cm,gray,very thin] (0,0) grid (4,4);
\node[dot] (A1) at (0,0) {};
\node[dot] (A2) at (1,0) {};
\node[dot] (A3) at (1,1) {};
\node[dot] (A4) at (2,1) {};
\node[dot] (A5) at (2,2) {};
\node[dot] (A6) at (2,3) {};
\node[dot] (A7) at (3,3) {};
\node[dot] (A8) at (4,3) {};
\node[dot] (A9) at (4,4) {};


\draw[->,ultra thick] (-1,0)--(5,0) node[right]{$x$};
\draw[->,ultra thick] (0,-1)--(0,5) node[above]{$y$};

\draw[line width=2pt,draw=blue] \foreach \x [remember=\x as \lastx (initially 1)] in {2,...,9}{(A\lastx) -- (A\x)};
\draw[line width=2pt, ->,draw=blue] (A8) -- (A9);

\draw[line width=2pt] (7,1) node[dot] {} -- (8,1) node[dot] {} -- (8,2) node[dot] {} -- (8,3) node[dot] {};
\draw[line width=2pt, draw=black, ->] (8,2) -- (8,3);

\end{tikzpicture}

==> wcase1.tex <==
\begin{tikzpicture}[scale=0.6,every node/.style={circle, inner sep=2pt}]
   % Define the side length of the triangles
\def\sidelength{7}
\def\sf{5}
% Coordinates of triangle S vertices
\coordinate (A1) at (0,0);
\coordinate (B1) at (\sidelength/2,3);
\coordinate (C1) at (\sidelength,0);
\coordinate (M1) at (\sidelength/2,2);

% Coordinates of triangle T vertices, with its apex touching the bottom of triangle S
\coordinate (A2) at (2, -3);
\coordinate (B2) at (2+\sidelength/2*0.7, 0);
\coordinate (C2) at (2+\sidelength*0.7,-3);
\coordinate (M2) at (2+\sidelength/2*0.7,-1.4);

\coordinate (A3) at (0.5, 0);
\coordinate (B3) at (0.5+\sidelength/\sf, 6/\sf);
\coordinate (C3) at (0.5+2*\sidelength/\sf, 0);
\coordinate (M3) at (0.5+\sidelength/\sf,0.5);

% Draw triangle S
\draw (A1) -- (B1) -- (C1) -- cycle;
\node at (M1) {$S$};

% Draw triangle T
\draw (A2) -- (B2) -- (C2) -- cycle;
\node at (M2) {$T$};    

% Draw triangle T
\draw[fill=red!30] (A3) -- (B3) -- (C3) -- cycle;
\node at (M3) {$S'$};    

\node[draw, fill=cyan!40, circle] at (B2) {$i$};
\node[draw, fill=red!40, circle] at (C3) {$k$};
\end{tikzpicture}

==> wcase2.tex <==
\begin{tikzpicture}[scale=0.6,every node/.style={circle, inner sep=2pt}]
   % Define the side length of the triangles
\def\sidelength{7}
\def\sf{5}
% Coordinates of triangle S vertices
\coordinate (A1) at (0,0);
\coordinate (B1) at (\sidelength/2,3);
\coordinate (C1) at (\sidelength,0);
\coordinate (M1) at (\sidelength/2,2);

% Coordinates of triangle T vertices, with its apex touching the bottom of triangle S
\coordinate (A2) at (2, -3);
\coordinate (B2) at (2+\sidelength/2*0.7, 0);
\coordinate (C2) at (2+\sidelength*0.7,-3);
\coordinate (M2) at (2+\sidelength/2*0.7,-1.4);

\coordinate (A3) at (2.5, -3);
\coordinate (B3) at (2.5+\sidelength/\sf, -1.5);
\coordinate (C3) at (2.5+2*\sidelength/\sf, -3);
\coordinate (M3) at (2.5+\sidelength/\sf,-2.5);

% Draw triangle S
\draw (A1) -- (B1) -- (C1) -- cycle;
\node at (M1) {$S$};

% Draw triangle T
\draw (A2) -- (B2) -- (C2) -- cycle;

% Draw triangle T
\draw[fill=red!30] (A3) -- (B3) -- (C3) -- cycle;
\node at (M3) {$S'$};    


\node at (M2) {$T$};    
\node[draw, fill=cyan!40, circle] at (B2) {$i$};
\node[draw, fill=red!40, circle] at (C3) {$k$};
\end{tikzpicture}

==> wcase3.tex <==
\begin{tikzpicture}[scale=0.6,every node/.style={circle, inner sep=2pt}]
   % Define the side length of the triangles
\def\sidelength{7}
\def\sf{5}
% Coordinates of triangle S vertices
\coordinate (A1) at (0,0);
\coordinate (B1) at (\sidelength/2,3);
\coordinate (C1) at (\sidelength,0);
\coordinate (M1) at (\sidelength/2,2);

% Coordinates of triangle T vertices, with its apex touching the bottom of triangle S
\coordinate (A2) at (2, -3);
\coordinate (B2) at (2+\sidelength/2*0.7, 0);
\coordinate (C2) at (2+\sidelength*0.7,-3);
\coordinate (M2) at (2+\sidelength/2*0.7,-1.4);

\coordinate (A3) at (1.7, 0);
\coordinate (B3) at (1.7+\sidelength/\sf, 6/\sf);
\coordinate (C3) at (1.7+2*\sidelength/\sf, 0);
\coordinate (M3) at (1.7+\sidelength/\sf,0.5);

% Draw triangle S
\draw (A1) -- (B1) -- (C1) -- cycle;
\node at (M1) {$S$};

% Draw triangle T
\draw[fill=red!30] (A2) -- (B2) -- (C2) -- cycle;

% Draw triangle T
\draw[fill=red!30] (A3) -- (B3) -- (C3) -- cycle;
\node at (M3) {$S'$};    

\node at (M2) {$T$};    
\node[draw, fill=cyan!40, circle] at (B2) {$i$};
\node[draw, fill=red!40, circle] at (C2) {$k$};
\end{tikzpicture}

==> wcase4.tex <==
\begin{tikzpicture}[scale=0.6,every node/.style={circle, inner sep=2pt}]
   % Define the side length of the triangles
\def\sidelength{7}
\def\sf{5}
% Coordinates of triangle S vertices
\coordinate (A1) at (0,0);
\coordinate (B1) at (\sidelength/2,3);
\coordinate (C1) at (\sidelength,0);
\coordinate (M1) at (\sidelength/2,2);

% Coordinates of triangle T vertices, with its apex touching the bottom of triangle S
\coordinate (A2) at (-0.5, -3);
\coordinate (B2) at (-0.5+\sidelength/2*0.7, 0);
\coordinate (C2) at (-0.5+\sidelength*0.7,-3);
\coordinate (M2) at (-0.5+\sidelength/2*0.7,-1.4);

\coordinate (A3) at (3, 0);
\coordinate (B3) at (3+\sidelength/\sf, 6/\sf);
\coordinate (C3) at (3+2*\sidelength/\sf, 0);
\coordinate (M3) at (3+\sidelength/\sf,0.5);

% Draw triangle S
\draw (A1) -- (B1) -- (C1) -- cycle;
\node at (M1) {$S$};

% Draw triangle T
\draw (A2) -- (B2) -- (C2) -- cycle;
\node at (M2) {$T$};    

% Draw triangle T
\draw[fill=red!30] (A3) -- (B3) -- (C3) -- cycle;
\node at (M3) {$S''$};    

\node[draw, fill=cyan!40, circle] at (B2) {$i$};
\node[draw, fill=red!40, circle] at (C3) {$k$};
\end{tikzpicture}

==> wcase5.tex <==
\begin{tikzpicture}[scale=0.6,every node/.style={circle, inner sep=2pt}]
   % Define the side length of the triangles
\def\sidelength{7}
\def\sf{5}
% Coordinates of triangle S vertices
\coordinate (A1) at (0,0);
\coordinate (B1) at (\sidelength/2,3);
\coordinate (C1) at (\sidelength,0);
\coordinate (M1) at (\sidelength/2,2);

% Coordinates of triangle T vertices, with its apex touching the bottom of triangle S
\coordinate (A2) at (-0.5, -3);
\coordinate (B2) at (-0.5+\sidelength/2*0.7, 0);
\coordinate (C2) at (-0.5+\sidelength*0.7,-3);
\coordinate (M2) at (-0.5+\sidelength/2*0.7,-1.4);

\coordinate (A3) at (1.2, 0);
\coordinate (B3) at (1.2+\sidelength/\sf, 6/\sf);
\coordinate (C3) at (1.2+2*\sidelength/\sf, 0);
\coordinate (M3) at (1.2+\sidelength/\sf,0.5);

% Draw triangle S
\draw (A1) -- (B1) -- (C1) -- cycle;
\node at (M1) {$S$};

% Draw triangle T
\draw[fill=red!30] (A2) -- (B2) -- (C2) -- cycle;
\node at (M2) {$T$};    

% Draw triangle T
\draw[fill=red!30] (A3) -- (B3) -- (C3) -- cycle;
\node at (M3) {$S''$};    

\node[draw, fill=cyan!40, circle] at (B2) {$i$};
\node[draw, fill=red!40, circle] at (C3) {$k$};
\end{tikzpicture}

==> wcomp.tex <==
\begin{tikzpicture}[circle, minimum size=2pt, sibling distance=2cm, level distance=0.7cm]
    \node [fill=red!40, draw] at (0, 0) {1} 
     child
    {
     node  {} 
    }
    child 
    {
        node [fill=red!40, draw] {2}
        child
        {
            node [fill=red!40, draw] {1}
            child {}
            child {}
        }
        child 
        {
            node  {}            
        }
    };
    \node at (2, -0.5) {$\circ_3$};
    \node [fill=red!40, draw] at (4, 0) {2} 
     child
        {
            node [fill=red!40, draw] {1}
            child {}
            child {}
        }
        child 
        {
            node  {}            
        };
   \node at (5.5, -0.5) {$=$};
   \node [fill=red!40, draw] at (7, 0.8) {1} 
     child
    {
     node  {} 
    }
    child 
    {
        node [fill=red!40, draw] {4}
        child
        {
            node [fill=red!40, draw] {1}
            child {}
            child {
            node [fill=red!40, draw] {2}
            child{
            node [fill=red!40, draw] {1}
            child{}
            child{}
            }
            child{}
            }
        }
        child 
        {
            node  {}            
        }
    };
    \end{tikzpicture}


==> weak_s4.tex <==
 \begin{tikzpicture}[scale=1, transform shape, node distance=1.5cm, every node/.style={inner sep=1pt}]

% % Define nodes with positions for a vertical layout
\node (1234) at (0, 0) {1234};

\node (1243) at (-1.3, 1) {1243};
\node (1324) at (0, 1) {1324};
\node (2134) at (1.3, 1) {2134};

\node (1423) at (-2.6, 2) {1423};
\node (1342) at (-1.3, 2) {1342};
\node (2143) at (0, 2) {2143};
\node (3124) at (1.3, 2) {3124};
\node (2314) at (2.6, 2) {2314};

\node (1432) at (-3.5, 3) {1432};
\node (4123) at (-2.1, 3) {4123};
\node (2413) at (-0.7, 3) {2413};
\node (3142) at (0.7, 3) {3142};
\node (3214) at (2.1, 3) {3214};
\node (2341) at (3.5, 3) {2341};

\node (4132) at (-2.6, 4) {4132};
\node (4213) at (-1.3, 4) {4213};
\node (3412) at (0, 4) {3412};
\node (2431) at (1.3, 4) {2431};
\node (3241) at (2.6, 4) {3241};

\node (4312) at (-1.3, 5) {4312};
\node (4231) at (0, 5) {4231};
\node (3421) at (1.3, 5) {3421};

\node (4321) at (0, 6) {4321};

%Sublattices

\draw[line width=2.5, green!60] (2341) -- (2431);
\draw[line width=2.5, green!60] (2341) -- (3241);
\draw[line width=2.5, green!60] (2431) -- (4231);
\draw[line width=2.5, green!60] (3241) -- (3421);
\draw[line width=2.5, green!60] (4231) -- (4321);
\draw[line width=2.5, green!60] (3421) -- (4321);

\draw[line width=2.5, red!60] (1234) -- (1324);
\draw[line width=2.5, red!60] (1234) -- (1243);
\draw[line width=2.5, red!60] (1243) -- (1423);
\draw[line width=2.5, red!60] (1324) -- (1342);
\draw[line width=2.5, red!60] (1423) -- (1432);
\draw[line width=2.5, red!60] (1342) -- (1432);

\draw[line width=2.5, blue!60] (1234) -- (1324);
\draw[line width=2.5, blue!60] (1234) -- (2134);
\draw[line width=2.5, blue!60] (1324) -- (3124);
\draw[line width=2.5, blue!60] (2134) -- (2314);
\draw[line width=2.5, blue!60] (2314) -- (3214);
\draw[line width=2.5, blue!60] (3124) -- (3214);

\draw[line width=2.5, cyan!60] (4123) -- (4132);
\draw[line width=2.5, cyan!60] (4123) -- (4213);
\draw[line width=2.5, cyan!60] (4213) -- (4231);
\draw[line width=2.5, cyan!60] (4132) -- (4312);
\draw[line width=2.5, cyan!60] (4231) -- (4321);
\draw[line width=2.5, cyan!60] (4312) -- (4321);


% Edges
\draw (1234) -- (2134);
\draw (1234) -- (1324);
\draw (1234) -- (1243);

\draw (1243) -- (2143);
\draw (1243) -- (1423);
\draw (2134) -- (2314);
\draw (2134) -- (2143);
\draw (1324) -- (3124);
\draw (1324) -- (1342);

\draw (1423) -- (1432);
\draw (1423) -- (4123);
\draw (1342) -- (1432);
\draw (1342) -- (3142);
\draw (2143) -- (2413);
\draw (3124) -- (3214);
\draw (3124) -- (3142);
\draw (2314) -- (3214);
\draw (2314) -- (2341);

\draw (1432) -- (4132);
\draw (4123) -- (4213);
\draw (4123) -- (4132);
\draw (2413) -- (4213);
\draw (2413) -- (2431);
\draw (3142) -- (3412);
\draw (3214) -- (3241);
\draw (2341) -- (2431);
\draw (2341) -- (3241);

\draw (4132) -- (4312);
\draw (4213) -- (4231);
\draw (3412) -- (4312);
\draw (3412) -- (3421);
\draw (2431) -- (4231);
\draw (3241) -- (3421);

\draw (4321) -- (4312);
\draw (4321) -- (4231);
\draw (4321) -- (3421);

\end{tikzpicture}

